Ramp Up NTT in Record Time using GPU-Accelerated Algorithms and LLM-based Code Generation

Homomorphic encryption (HE) is a core building block in privacy-preserving machine learning (PPML), but HE is also widely known as its efficiency bottleneck. Therefore, many GPU-accelerated cryptographic schemes have been proposed to improve the performance of HE. However, these methods often require complex modifications tailored to specific algorithms and are tightly coupled with specific GPU and operating systems. It is interesting to ask how to generally offer more practical GPU-accelerated cryptographic algorithm implementations. Given the powerful code generation capabilities of large language models (LLMs), we aim to explore their potential to automatically generate practical GPU-friendly algorithm code using CPU-friendly code. In this paper, we focus on number theoretic transform (NTT) -- the core mechanism of HE. We first develop and optimize a GPU-friendly NTT (GNTT) family that exploits PyTorch's fast matrix computation and precomputation, achieving an approximately 62x speedup -- a significant boost over existing ones. Then we explore GPU-friendly code generation using various LLMs, including DeepSeek-R1, OpenAI o1 and o3-mini. We discover many interesting findings throughout the process. For instance, somewhat surprisingly, our experiments demonstrate that DeepSeek-R1 significantly outperforms OpenAI o3-mini and o1, but still cannot beat our optimized protocol. The findings provide valuable insights for turbocharging PPML and enhancing code generation capabilities of LLMs. Codes are available at: https://github.com/LMPC-Lab/GenGPUCrypto.

==> evalfigures/intt12289.tex <==
\begin{tikzpicture}
    \begin{axis}[
        ybar, 
        symbolic x coords={$512$, $1024$, $2048$},  
        xtick=data,  
        ymode=log,  
        xticklabel style={font=\tiny},
        yticklabel style={font=\tiny},
        ylabel={\tiny Running time (0.1ms)},  
        xlabel={\small $n$},
        width=0.33\linewidth,
        height=4.8cm,
        bar width=0.124cm,  
        enlarge x limits=0.25,  
        ymin=1,  
        ymax=40000,
        ytick={1, 4, 40, 400, 4000, 40000}, 
        ylabel near ticks,
        legend style={
            at={(0.47,1.05)}, 
            anchor=south,    
            legend columns=3, 
            draw=black,      
            fill=white,      
            font=\tiny,
            legend image post style={scale=0.7} 
        },
    ]

    \addplot[fill=blue!60,draw=blue,thick,opacity=0.7]
     coordinates {($512$, 1980.72) ($1024$, 4561.33) ($2048$, 10702.09)};  

    \addplot[fill=red!60,draw=red,thick,opacity=0.6]
     coordinates {($512$, 1909.34) ($1024$, 3701.59) ($2048$, 7332.82)};  

    \addplot[fill=green!80,draw=green!60!black,thick,opacity=0.7]
     coordinates {($512$, 3.51) ($1024$, 24.38) ($2048$, 3.77)};   

     \addplot[fill=yellow,draw=orange,thick,opacity=0.7]
    coordinates {($512$, 822.89) ($1024$, 1644.04) ($2048$, 3266.27)};  

    \addplot[fill=cyan!50,draw=cyan,thick,opacity=0.7]
    coordinates {($512$, 94.86) ($1024$, 109.6) ($2048$, 127.52)};

    \legend{FNTT-CPU, FNTT-o1, GNTT2, FNTT-o3, FNTT-DS}
    \end{axis}
\end{tikzpicture}

==> evalfigures/intt7681.tex <==
\begin{tikzpicture}
    \begin{axis}[
        ybar, 
        symbolic x coords={$n=64$, $n=128$, $n=256$}, 
        xtick=data,  
        xticklabel style={font=\small},
        yticklabel style={font=\small},
        ylabel={\small Running time (0.1ms)},  
        ymode=log, 
        width=0.45\linewidth,
        height=6.2cm,
        bar width=0.18cm,  
        enlarge x limits=0.25,  
        ymin=1,  
        ymax=4000,
        ytick={1, 4, 40, 400, 4000}, 
        ylabel near ticks,
        legend style={
            at={(0.5,1.05)}, 
            anchor=south,    
            legend columns=3, 
            draw=black,      
            fill=white,      
            font=\scriptsize,
            legend image post style={scale=0.8} 
        },
    ]

    \addplot[fill=blue!60,draw=blue,thick,opacity=0.7]
     coordinates {($n=64$, 165.63) ($n=128$, 373.38) ($n=256$, 868.84)};  

    \addplot[fill=red!60,draw=red,thick,opacity=0.6]
     coordinates {($n=64$, 344.77) ($n=128$, 568.38) ($n=256$, 1009.35)};  

    \addplot[fill=green!80,draw=green!60!black,thick,opacity=0.7]
     coordinates {($n=64$, 3.18) ($n=128$, 26.38) ($n=256$, 3.07)};   

     \addplot[fill=yellow,draw=orange,thick,opacity=0.7]
    coordinates {($n=64$, 122.9) ($n=128$, 218.27) ($n=256$, 422.96)};

    \addplot[fill=cyan!50,draw=cyan,thick,opacity=0.7]
    coordinates {($n=64$, 60.27) ($n=128$, 69.78) ($n=256$, 79.54)};

    \legend{FNTT-CPU, FNTT-o1, GNTT2, FNTT-o3, FNTT-DS}
    \end{axis}
\end{tikzpicture}

==> evalfigures/intt8380417.tex <==
\begin{tikzpicture}
    \begin{axis}[
        ybar, 
        symbolic x coords={$n=256$, $n=512$, $n=1024$},  
        xtick=data,  
        ymode=log,  
        xticklabel style={font=\small},
        yticklabel style={font=\small},
        ylabel={\small Running time (0.1ms)},   
        width=0.45\linewidth,
        height=6.2cm,
        bar width=0.18cm,  
        enlarge x limits=0.25,  
        ymin=1,  
        ymax=40000,
        ytick={1, 4, 40, 400, 4000, 40000}, 
        ylabel near ticks,
        legend style={
            at={(0.5,1.05)}, 
            anchor=south,    
            legend columns=3, 
            draw=black,      
            fill=white,      
            font=\scriptsize,
            legend image post style={scale=0.7} 
        },
    ]

    \addplot[fill=blue!60,draw=blue,thick,opacity=0.7]
     coordinates {($n=256$, 865.96) ($n=512$, 1989.84) ($n=1024$, 4593.17)};  

    \addplot[fill=red!60,draw=red,thick,opacity=0.6]
     coordinates {($n=256$, 1137.27) ($n=512$, 1904.05) ($n=1024$, 3833.99)};  

    \addplot[fill=green!80,draw=green!60!black,thick,opacity=0.7]
     coordinates {($n=256$, 3.58) ($n=512$, 3.55) ($n=1024$, 24.9)};   

     \addplot[fill=yellow,draw=orange,thick,opacity=0.7]
    coordinates {($n=256$, 425.05) ($n=512$, 801.24) ($n=1024$, 1604.64)};  

    \addplot[fill=cyan!50,draw=cyan,thick,opacity=0.7]
    coordinates {($n=256$, 88.65) ($n=512$, 103.46) ($n=1024$, 119.45)};

    \legend{FNTT-CPU, FNTT-o1, GNTT2, FNTT-o3, FNTT-DS}
    \end{axis}
\end{tikzpicture}

==> evalfigures/matrix12289.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=0.33\linewidth,
        height=5cm,
        xlabel={\small $n$}, 
        yticklabel style={font=\tiny},
        xticklabel style={font=\tiny},
        ylabel={\tiny Running time (ms)}, 
        ymode = log,
        grid=major, 
        grid style={dashed, gray!40}, 
        legend pos=south east, 
        legend style={font=\tiny, legend image post style={scale=0.5}}, % 图例样式
        xmin=100, xmax=2300, 
        ymin=200, ymax=2000000, 
        xtick={512, 1024, 2048}, 
        ytick={200, 2000, 20000, 200000, 2000000}, 
        tick align=inside, 
        tick style={black}, 
        axis line style={thick}, 
        every axis plot/.style={thick}, 
        ylabel near ticks,
        xlabel near ticks,
        ]
 
        \addplot[
            color=blue, 
            mark=square*, 
            mark options={fill=blue!50},
            line width=1.2pt
        ] coordinates {
            (512, 28931.892) (1024, 126295.654) (2048, 537723.467)
        };
        \addlegendentry{GNTT1}
        
      
        \addplot[
            color=red, 
            mark=pentagon*, 
            mark options={fill=red!50},
            mark size=2pt,
            line width=1.2pt
        ] coordinates {
           (512, 1979.617) (1024, 7839.182) (2048, 31005.553)
        };
        \addlegendentry{GNTT2}

  
        \addplot[
            dashed,
            color=green!60!black, 
            mark=diamond*, 
            mark options={fill=green!60},
            line width=1.2pt
        ] coordinates {
            (512, 2194.327) (1024, 8643.591) (2048, 34511.593)
        };
        \addlegendentry{GNTT3}
    \end{axis}
\end{tikzpicture}

==> evalfigures/matrix7681.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=0.33\linewidth,
        height=5cm,
        xlabel={\small $n$}, 
        ylabel={\tiny Running time (ms)}, 
        yticklabel style={font=\tiny},
        xticklabel style={font=\tiny},
        ymode = log,
        grid=major, 
        grid style={dashed, gray!40}, 
        legend pos=south east, 
        legend style={font=\tiny,
        legend image post style={scale=0.5}}, 
        xmin=20, xmax=280, 
        ymin=20, ymax=20000, 
        xtick={64, 128, 256}, 
        ytick={20, 200, 2000, 20000}, 
        tick align=inside, 
        tick style={black}, 
        axis line style={thick}, 
        every axis plot/.style={thick}, 
        ylabel near ticks,
        xlabel near ticks,
        ]
   
        \addplot[
            color=blue, 
            mark=square*, 
            mark options={fill=blue!50},
            line width=1.2pt
        ] coordinates {
            (64, 330.489) (128, 1499.978) (256, 6533.715)
        };
        \addlegendentry{GNTT1}
        
      
        \addplot[
            color=red, 
            mark=pentagon*, 
            mark options={fill=red!50},
            mark size=2pt,
            line width=1.2pt
        ] coordinates {
           (64, 61.23) (128, 153.682) (256, 515.246)
        };
        \addlegendentry{GNTT2}

  
        \addplot[
            dashed,
            color=green!60!black, 
            mark=diamond*, 
            mark options={fill=green!60},
            line width=1.2pt
        ] coordinates {
            (64, 84.298) (128, 182.167) (256, 580.603)
        };
        \addlegendentry{GNTT3}
    \end{axis}
\end{tikzpicture}

==> evalfigures/matrix8380417.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=0.33\linewidth,
        height=5cm,
        xlabel={\small $n$}, 
        yticklabel style={font=\tiny},
        xticklabel style={font=\tiny},
        ylabel={\tiny Running time (ms)}, 
        ymode = log,
        grid=major, 
        grid style={dashed, gray!40}, 
        legend pos=south east, 
        legend style={font=\tiny, legend image post style={scale=0.5}}, 
        xmin=50, xmax=1150, 
        ymin=200, ymax=200000, 
        xtick={256, 512, 1024}, 
        ytick={200, 2000, 20000, 200000}, 
        tick align=inside, 
        tick style={black}, 
        axis line style={thick}, 
        every axis plot/.style={thick}, 
        ylabel near ticks,
        xlabel near ticks,
        ]
        
        \addplot[
            color=blue, 
            mark=square*, 
            mark options={fill=blue!50},
            line width=1.2pt
        ] coordinates {
            (256, 6674.303) (512, 29372.257) (1024, 125933.016)
        };
        \addlegendentry{GNTT1}
        
      
        \addplot[
            color=red, 
            mark=pentagon*, 
            mark options={fill=red!50},
            mark size=2pt,
            line width=1.2pt
        ] coordinates {
           (256, 521.704) (512, 2012.047) (1024, 8044.069)
        };
        \addlegendentry{GNTT2}

  
        \addplot[
            dashed,
            color=green!60!black, 
            mark=diamond*, 
            mark options={fill=green!60},
            line width=1.2pt
        ] coordinates {
            (256, 584.681) (512, 2199.413) (1024, 8640.689)
        };
        \addlegendentry{GNTT3}
    \end{axis}
\end{tikzpicture}

==> evalfigures/mem12289.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=0.33\linewidth,
        height=4.9cm,
        xlabel={\small $n$}, 
        ylabel={\tiny Memory consumption (MiB)}, 
        yticklabel style={font=\tiny},
        xticklabel style={font=\tiny},
        grid=major, 
        grid style={dashed, gray!40}, 
        legend style={
            at={(0.47,1.05)}, 
            anchor=south,    
            legend columns=3,
            font=\tiny,
            legend image post style={scale=0.7}}, 
        xmin=340, xmax=2200, 
        ymin=100, ymax=300, 
        xtick={512, 1024, 2048}, 
        ytick={100, 150, 200, 250, 300}, 
        tick align=inside, 
        tick style={black}, 
        axis line style={thick}, 
        every axis plot/.style={thick}, 
        ylabel near ticks,
        xlabel near ticks,
        ]
        
        \addplot[
            color=blue, 
            mark=square*, 
            mark options={fill=blue!50},
            line width=1.2pt
        ] coordinates {
            (512, 276.5) (1024, 276.8) (2048, 277.5)
        };
        \addlegendentry{FNTT-o1}
        
      
        \addplot[
            color=red, 
            mark=pentagon*, 
            mark options={fill=red!50},
            mark size=2pt,
            line width=1.2pt
        ] coordinates {
           (512, 155) (1024, 175) (2048, 186)
        };
        \addlegendentry{GNTT2}

  
        \addplot[
            dashed,
            color=green!60!black, 
            mark=diamond*, 
            mark options={fill=green!60},
            line width=1.2pt
        ] coordinates {
            (512, 148.4) (1024, 157.6) (2048, 178.9)
        };
        \addlegendentry{GNTT3}

        \addplot[
            color=orange!80, 
            mark=pentagon*, 
            mark options={fill=yellow},
            line width=1.2pt
        ] coordinates {
            (512, 216.3) (1024, 217.2) (2048, 217.5)
        };
        \addlegendentry{FNTT-o3}

        \addplot[
            color=cyan, 
            mark=diamond*, 
            mark options={fill=cyan!50},
            line width=1.2pt
        ] coordinates {
            (512, 239.5) (1024, 239.5) (2048, 239.5)
        };
        \addlegendentry{FNTT-DS}
    \end{axis}
\end{tikzpicture}

==> evalfigures/mem7681.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=0.45\linewidth,
        height=6.2cm,
        xlabel={\small $n$}, 
        xticklabel style={font=\small},
        ylabel={\small Memory consumption (MiB)}, 
        yticklabel style={font=\small},
        grid=major, 
        grid style={dashed, gray!40}, 
        legend style={
            at={(0.5,1.05)}, 
            anchor=south,    
            legend columns=3,
            font=\scriptsize,
            legend image post style={scale=0.8}}, 
        xmin=30, xmax=280, 
        ymin=100, ymax=300, 
        xtick={64, 128, 256}, 
        ytick={100, 150, 200, 250, 300}, 
        tick align=inside, 
        tick style={black}, 
        axis line style={thick}, 
        every axis plot/.style={thick}, 
        ylabel near ticks,
        xlabel near ticks,
        ]
       
        \addplot[
            color=blue, 
            mark=square*, 
            mark options={fill=blue!50},
            line width=1.2pt
        ] coordinates {
            (64, 276.1) (128, 276) (256, 276.2)
        };
        \addlegendentry{FNTT-o1}
        
      
        \addplot[
            color=red, 
            mark=pentagon*, 
            mark options={fill=red!50},
            mark size=2pt,
            line width=1.2pt
        ] coordinates {
           (64, 163.2) (128, 172.3) (256, 163.2)
        };
        \addlegendentry{GNTT2}

  
        \addplot[
            dashed,
            color=green!60!black, 
            mark=diamond*, 
            mark options={fill=green!60},
            line width=1.2pt
        ] coordinates {
            (64, 165.3) (128, 174.5) (256, 164.7)
        };
        \addlegendentry{GNTT3}

        \addplot[
            color=orange!80, 
            mark=pentagon*, 
            mark options={fill=yellow},
            line width=1.2pt
        ] coordinates {
            (64, 216.4) (128, 216.4) (256, 216.3)
        };
        \addlegendentry{FNTT-o3}

        \addplot[
            color=cyan, 
            mark=diamond*, 
            mark options={fill=cyan!50},
            line width=1.2pt
        ] coordinates {
            (64, 239.4) (128, 239.9) (256, 239.7)
        };
        \addlegendentry{FNTT-DS}
        
    \end{axis}
\end{tikzpicture}

==> evalfigures/mem8380417.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=0.45\linewidth,
        height=6.2cm,
        xlabel={\small $n$}, 
        ylabel={\small Memory consumption (MiB)}, 
        xticklabel style={font=\small},
        yticklabel style={font=\small},
        grid=major, 
        grid style={dashed, gray!40}, 
        legend style={
            at={(0.5,1.05)}, 
            anchor=south,    
            legend columns=3,
            font=\scriptsize,
            legend image post style={scale=0.8}}, 
        xmin=180, xmax=1110, 
        ymin=100, ymax=300, 
        xtick={256, 512, 1024}, 
        ytick={100, 150, 200, 250, 300}, 
        tick align=inside, 
        tick style={black}, 
        axis line style={thick}, 
        every axis plot/.style={thick}, 
        ylabel near ticks,
        xlabel near ticks,
        ]
        
        \addplot[
            color=blue, 
            mark=square*, 
            mark options={fill=blue!50},
            line width=1.2pt
        ] coordinates {
            (256, 276.3) (512, 276.4) (1024, 276.7)
        };
        \addlegendentry{FNTT-o1}
        
      
        \addplot[
            color=red, 
            mark=pentagon*, 
            mark options={fill=red!50},
            mark size=2pt,
            line width=1.2pt
        ] coordinates {
           (256, 163.3) (512, 155.2) (1024, 174.8)
        };
        \addlegendentry{GNTT2}

  
        \addplot[
            dashed,
            color=green!60!black, 
            mark=diamond*, 
            mark options={fill=green!60},
            line width=1.2pt
        ] coordinates {
            (256, 164.8) (512, 148.4) (1024, 165.6)
        };
        \addlegendentry{GNTT3}

        \addplot[
            color=orange!80, 
            mark=pentagon*, 
            mark options={fill=yellow},
            line width=1.2pt
        ] coordinates {
            (256, 216.3) (512, 216) (1024, 216.4)
        };
        \addlegendentry{FNTT-o3}

        \addplot[
            color=cyan, 
            mark=diamond*, 
            mark options={fill=cyan!50},
            line width=1.2pt
        ] coordinates {
            (256, 246.4) (512, 253.7) (1024, 253.2)
        };
        \addlegendentry{FNTT-DS}
        
    \end{axis}
\end{tikzpicture}

==> evalfigures/ntt12289.tex <==
\begin{tikzpicture}
    \begin{axis}[
        ybar, 
        symbolic x coords={$512$, $1024$, $2048$},  
        xtick=data,  
        ymode=log,  
        xticklabel style={font=\tiny},
        yticklabel style={font=\tiny},
        ylabel={\tiny Running time (ms)},  
        xlabel={\small $n$},  
        width=0.33\linewidth,
        height=4.8cm,
        bar width=0.124cm,  
        enlarge x limits=0.25,  
        ymin=1,  
        ymax=4000,
        ytick={1, 4, 40, 400, 4000}, 
        ylabel near ticks,
        legend style={
            at={(0.47,1.05)}, 
            anchor=south,    
            legend columns=3, 
            draw=black,      
            fill=white,      
            font=\tiny,
            legend image post style={scale=0.7} 
        },
    ]

    \addplot[fill=blue!60,draw=blue,thick,opacity=0.7]
     coordinates {($512$, 300.368) ($1024$, 707.702) ($2048$, 1769.024)};  

    \addplot[fill=red!60,draw=red,thick,opacity=0.6]
     coordinates {($512$, 382.759) ($1024$, 737.988) ($2048$, 1461.154)};  

    \addplot[fill=green!80,draw=green!60!black,thick,opacity=0.7]
     coordinates {($512$, 37.493) ($1024$, 39.51) ($2048$, 45.258)};   

     \addplot[fill=yellow,draw=orange,thick,opacity=0.7]
    coordinates {($512$, 91.889) ($1024$, 152.051) ($2048$, 281.401)};  

    \addplot[fill=cyan!50,draw=cyan,thick,opacity=0.7]
    coordinates {($512$, 62.095) ($1024$, 64.79) ($2048$, 68.304)};

    \legend{FNTT-CPU, FNTT-o1, GNTT2, FNTT-o3, FNTT-DS}
    \end{axis}
\end{tikzpicture}

==> evalfigures/ntt7681.tex <==
\begin{tikzpicture}
    \begin{axis}[
        ybar, 
        symbolic x coords={$n=64$, $n=128$, $n=256$},  ymode=log, 
        xtick=data,  
        xticklabel style={font=\small},
        yticklabel style={font=\small},
        ylabel={\small Running time (ms)},    
        width=0.45\linewidth,
        height=6.2cm,
        bar width=0.18cm,  
        enlarge x limits=0.25,  
        ymin=1,  
        ymax=400,
        ytick={1, 4, 40, 400}, 
        ylabel near ticks,
        legend style={
            at={(0.5,1.05)}, 
            anchor=south,    
            legend columns=3, 
            draw=black,      
            fill=white,    
            font=\scriptsize,
            legend image post style={scale=0.8} 
        },
    ]

    \addplot[fill=blue!60,draw=blue,thick,opacity=0.7]
     coordinates {($n=64$, 20.19) ($n=128$, 50.199) ($n=256$, 121.189)};  

    \addplot[fill=red!60,draw=red,thick,opacity=0.6]
     coordinates {($n=64$, 69.46) ($n=128$, 113.481) ($n=256$, 206.315)};  

    \addplot[fill=green!80,draw=green!60!black,thick,opacity=0.7]
     coordinates {($n=64$, 38.882) ($n=128$, 41.145) ($n=256$, 39.375)};   

     \addplot[fill=yellow,draw=orange,thick,opacity=0.7]
    coordinates {($n=64$, 39.54) ($n=128$, 46.226) ($n=256$, 61.044)};

    \addplot[fill=cyan!50,draw=cyan,thick,opacity=0.7]
    coordinates {($n=64$, 55.137) ($n=128$, 56.628) ($n=256$, 58.39)};

    \legend{FNTT-CPU, FNTT-o1, GNTT2, FNTT-o3, FNTT-DS}
    \end{axis}
\end{tikzpicture}

==> evalfigures/ntt8380417.tex <==
\begin{tikzpicture}
    \begin{axis}[
        ybar, 
        symbolic x coords={$n=256$, $n=512$, $n=1024$},  
        xtick=data,  
        ymode=log,  
        xticklabel style={font=\small},
        yticklabel style={font=\small},
        ylabel={\small Running time (ms)},  
        width=0.45\linewidth,
        height=6.2cm,
        bar width=0.18cm,  
        enlarge x limits=0.25,  
        ymin=1,  
        ymax=4000,
        ytick={1, 4, 40, 400, 4000}, 
        ylabel near ticks,
        legend style={
            at={(0.5,1.05)}, 
            anchor=south,    
            legend columns=3, 
            draw=black,      
            fill=white,      
            font=\scriptsize, 
            legend image post style={scale=0.8} 
        },
    ]

    \addplot[fill=blue!60,draw=blue,thick,opacity=0.7]
     coordinates {($n=256$, 125.413) ($n=512$, 299.832) ($n=1024$, 727.731)};  

    \addplot[fill=red!60,draw=red,thick,opacity=0.6]
     coordinates {($n=256$, 204.177) ($n=512$, 381.066) ($n=1024$, 762.482)};  

    \addplot[fill=green!80,draw=green!60!black,thick,opacity=0.7]
     coordinates {($n=256$, 39.533) ($n=512$, 38.055) ($n=1024$, 40.129)};   

     \addplot[fill=yellow,draw=orange,thick,opacity=0.7]
    coordinates {($n=256$, 60.873) ($n=512$, 90.361) ($n=1024$, 152.783)};  
    
    \addplot[fill=cyan!50,draw=cyan,thick,opacity=0.7]
    coordinates {($n=256$, 60.169) ($n=512$, 61.552) ($n=1024$, 64.263)};

    \legend{FNTT-CPU, FNTT-o1, GNTT2, FNTT-o3, FNTT-DS}

    \end{axis}
\end{tikzpicture}
